From Regional Topology to Point-Class Topology in Tarski's Geometry of Solids

Tarski's geometry of solids reconstructs point-like entities from concentric families of spherical regions rather than taking points as primitive. We formalize this reconstruction in Coq within a nominal mereological framework inspired by Le\'sniewski, and study how the regional geometry of solids induces a topology on reconstructed point-classes without adding new point individuals. Three of Tarski's postulates concerning solids and interior points, P2--P4, are derived as theorems. We refine Tarski's interior-point notion and define a regional interior operator satisfying the four Kuratowski interior axioms, together with a boundary operation and an encoding of RCC8 relations. We then pass to the setoid of ball representatives modulo same_center. Each ball generates a stable basic point-plural GBasicPointSet(Q), and these plurals form a basis for a metatheoretic topology on reconstructed point-classes. This topology is Hausdorff under Tarski's separation axiom Three_points and non-discrete under the local richness hypothesis BallCenterBundle. Finally, geometric neighbourhoods yield a closure operator GClosurePoint satisfying the four Kuratowski closure axioms and respecting extensional point-set equality. The formalization thus verifies the passage from a regional topology of solids to a Hausdorff topology and neighbourhood closure on reconstructed point-classes.

==> figures/gbasic_pointset_basis.tikz <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  >=Latex,
  font=\small,
  regionball/.style={draw=green!45!black, fill=green!10, line width=0.8pt},
  witnessball/.style={draw=blue!65!black, fill=blue!16, line width=0.8pt},
  repball/.style={draw=blue!70!black, dashed, line width=0.9pt},
  basic/.style={draw=blue!65!black, fill=blue!10, line width=0.8pt},
  basicb/.style={draw=green!45!black, fill=green!10, line width=0.8pt},
  basicq/.style={draw=orange!70!black, fill=orange!13, line width=0.8pt},
  refined/.style={draw=purple!70!black, fill=purple!12, line width=0.8pt},
  callout/.style={draw=black!40, fill=black!2, rounded corners=2pt, align=center, inner xsep=7pt, inner ysep=5pt, font=\footnotesize},
  labelnode/.style={font=\footnotesize, align=center, inner sep=1pt},
  leader/.style={draw=black!55, line width=0.45pt}
]

% Panel (a): membership in a basic point-set
\begin{scope}
  \node[font=\bfseries] at (0.3,2.48) {(a) Membership in a basic neighbourhood};

  \draw[regionball] (0,0) circle (1.35);
  \draw[leader] (-1.63,1.28) -- (-1.05,0.84);
  \node[labelnode, text=green!35!black, anchor=east] at (-1.66,1.30) {$Q$};

  \coordinate (pcenter) at (0.55,0.15);
  \draw[witnessball] (pcenter) circle (0.38);
  \draw[leader] (1.16,-0.38) -- (0.85,-0.08);
  \node[labelnode, text=blue!65!black, anchor=west] at (1.19,-0.40) {$C$};
  \node[labelnode, text=blue!65!black, anchor=west] at (1.55,-0.02) {$C \subseteq Q$};

  \draw[repball] (pcenter) circle (1.05);
  \draw[leader] (1.94,1.28) -- (1.33,0.90);
  \node[labelnode, text=blue!70!black, anchor=west] at (1.97,1.30) {$P$};
  \node[labelnode, text=blue!70!black, anchor=west] at (1.74,0.48) {$P \nsubseteq Q$};

  \fill[black] (pcenter) circle (1.4pt);
  \draw[leader] (0.08,-0.60) -- (0.48,0.06);
  \node[labelnode, anchor=east] at (0.03,-0.62) {common center};

  \node[callout] at (0.25,-1.98)
    {$C \sim P$ and $C \subseteq Q$\\[1pt]
     hence $\eta\,P\,(\mathrm{GBasicPointSet}(Q))$};
\end{scope}

% Panel (b): local refinement of two basic point-sets
\begin{scope}[xshift=6.80cm]
  \node[font=\bfseries] at (0,2.48) {(b) Intersection};
  \node[font=\scriptsize, text=black!65] at (0,2.08)
    {$G(R)=\mathrm{GBasicPointSet}(R)$};

  \draw[basicb] (-0.55,0) ellipse (1.45 and 1.02);
  \draw[basicq] (0.55,0) ellipse (1.45 and 1.02);
  \draw[refined] (0,0) ellipse (0.68 and 0.46);

  \draw[leader] (-1.70,1.27) -- (-1.29,0.73);
  \node[labelnode, text=green!35!black, anchor=east] at (-1.73,1.29) {$G(B)$};
  \draw[leader] (1.70,1.27) -- (1.29,0.73);
  \node[labelnode, text=orange!70!black, anchor=west] at (1.73,1.29) {$G(Q)$};
  \draw[leader] (0.92,-0.70) -- (0.49,-0.31);
  \node[labelnode, text=purple!70!black, anchor=west] at (0.95,-0.72) {$G(D)$};

  \fill[black] (0,0) circle (1.6pt);
  \node[labelnode, anchor=south west] at (0.10,0.13) {$P$};

  \node[callout] at (0,-1.98)
    {$P \in G(B) \cap G(Q)$\\[1pt]
     $\Rightarrow\ \exists D,\ P \in G(D) \subseteq G(B)\cap G(Q)$};
\end{scope}

\end{tikzpicture}

